Massively Parallel Construction of Radix Tree Forests for the Efficient Sampling of Discrete Probability Distributions

We compare different methods for sampling from discrete probability distributions and introduce a new algorithm which is especially efficient on massively parallel processors, such as GPUs. The scheme preserves the distribution properties of the input sequence, exposes constant time complexity on the average, and significantly lowers the average number of operations for certain distributions when sampling is performed in a parallel algorithm that requires synchronization afterwards. Avoiding load balancing issues of na\"ive approaches, a very efficient massively parallel construction algorithm for the required auxiliary data structure is complemented.

==> RadixForest_minicg_0.tex <==
\begin{tikzpicture}[]
% show construction = False
% show construction = False
\fill[fill opacity=0.1, black] (-0.48636363636363633, -0.95) rectangle (0.486363636364, 2.85) ;
\node[font=\tiny, anchor=south] at (0.0, -0.7) { 0 } ;
\fill[fill opacity=0.05, black] (0.48636363636363633, -0.95) rectangle (1.45909090909, 2.85) ;
\node[font=\tiny, anchor=south] at (0.972727272727, -0.7) { 1 } ;
\fill[fill opacity=0.1, black] (1.459090909090909, -0.95) rectangle (2.43181818182, 2.85) ;
\node[font=\tiny, anchor=south] at (1.94545454545, -0.7) { 2 } ;
\fill[fill opacity=0.05, black] (2.4318181818181817, -0.95) rectangle (3.40454545455, 2.85) ;
\node[font=\tiny, anchor=south] at (2.91818181818, -0.7) { 3 } ;
\fill[fill opacity=0.1, black] (3.4045454545454543, -0.95) rectangle (4.37727272727, 2.85) ;
\node[font=\tiny, anchor=south] at (3.89090909091, -0.7) { 4 } ;
\fill[fill opacity=0.05, black] (4.377272727272727, -0.95) rectangle (5.35, 2.85) ;
\node[font=\tiny, anchor=south] at (4.86363636364, -0.7) { 5 } ;
\fill[fill opacity=0.1, black] (5.35, -0.95) rectangle (6.32272727273, 2.85) ;
\node[font=\tiny, anchor=south] at (5.83636363636, -0.7) { 6 } ;
\fill[fill opacity=0.05, black] (6.322727272727272, -0.95) rectangle (7.29545454545, 2.85) ;
\node[font=\tiny, anchor=south] at (6.80909090909, -0.7) { 7 } ;
\fill[fill opacity=0.1, black] (7.295454545454544, -0.95) rectangle (8.26818181818, 2.85) ;
\node[font=\tiny, anchor=south] at (7.78181818182, -0.7) { 8 } ;
\fill[fill opacity=0.05, black] (8.268181818181818, -0.95) rectangle (9.24090909091, 2.85) ;
\node[font=\tiny, anchor=south] at (8.75454545455, -0.7) { 9 } ;
\fill[fill opacity=0.1, black] (9.24090909090909, -0.95) rectangle (10.2136363636, 2.85) ;
\node[font=\tiny, anchor=south] at (9.72727272727, -0.7) { 10 } ;
\fill[fill opacity=0.05, black] (10.213636363636363, -0.95) rectangle (11.1863636364, 2.85) ;
\node[font=\tiny, anchor=south] at (10.7, -0.7) { 11 } ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor] (l0) at (0.0, 0) { 0.00000 } ;
\node[circle, font=\tiny, draw=black, inner sep=2] (1) at (0.972727272727, 1.6) { 1 } ;
\draw[] (1) -- (l0) ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor2] (l1) at (0.972727272727, 0) { 0.000010 } ;
\node[circle, font=\tiny, draw=black, inner sep=2] (2) at (1.94545454545, 0.8) { 2 } ;
\draw[] (2) -- (l1) ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor3] (l2) at (1.94545454545, 0) { 0.000011 } ;
\draw[] (2) -- (l2) ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor4] (l3) at (2.91818181818, 0) { 0.0001 } ;
\coordinate (p1) at (3.40454545455, -1.5);
\draw[thick, black] (3.4045454545454543, -0.95) -- (3.40454545455, 2.85) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (3) at (2.91818181818, 2.4) { 3 } ;
\draw[] (3) -- (l3) ;
\node[draw=black, font=\tiny, inner sep=2, fill=GoogleColor] (l4) at (3.89090909091, 0) { 0.000 } ;
\node[circle, font=\tiny, draw=black, inner sep=2] (5) at (4.86363636364, 0.8) { 5 } ;
\draw[] (5) -- (l4) ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor5] (l5) at (4.86363636364, 0) { 0.001 } ;
\coordinate (p2) at (5.35, -1.5);
\draw[thick, black] (5.35, -0.95) -- (5.35, 2.85) ;
\draw[] (5) -- (l5) ;
\node[draw=black, font=\tiny, inner sep=2, fill=AmazonColor] (l6) at (5.83636363636, 0) { 0.0011 } ;
\coordinate (p3) at (6.32272727273, -1.5);
\draw[thick, black] (6.322727272727272, -0.95) -- (6.32272727273, 2.85) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (6) at (5.83636363636, 2.4) { 6 } ;
\draw[] (6) -- (l6) ;
\node[draw=black, font=\tiny, inner sep=2, fill=AMDColor] (l7) at (6.80909090909, 0) { 0.0100 } ;
\node[circle, font=\tiny, draw=black, inner sep=2] (8) at (7.78181818182, 0.8) { 8 } ;
\draw[] (8) -- (l7) ;
\node[draw=black, font=\tiny, inner sep=2, fill=IntelColor] (l8) at (7.78181818182, 0) { 0.0101 } ;
\coordinate (p4) at (8.26818181818, -1.5);
\coordinate (p5) at (8.26818181818, -1.5);
\coordinate (p6) at (8.26818181818, -1.5);
\draw[thick, black] (8.268181818181818, -0.95) -- (8.26818181818, 2.85) ;
\draw[] (8) -- (l8) ;
\node[draw=black, font=\tiny, inner sep=2, fill=AppleColor] (l9) at (8.75454545455, 0) { 0.1 } ;
\coordinate (p7) at (9.24090909091, -1.5);
\draw[thick, black] (9.24090909090909, -0.95) -- (9.24090909091, 2.85) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (9) at (8.75454545455, 2.4) { 9 } ;
\draw[] (9) -- (l9) ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor] (l10) at (9.72727272727, 0) { 0.100101 } ;
\coordinate (p8) at (10.2136363636, -1.5);
\draw[thick, black] (10.213636363636363, -0.95) -- (10.2136363636, 2.85) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (10) at (9.72727272727, 2.4) { 10 } ;
\draw[] (10) -- (l10) ;
\node[draw=black, font=\tiny, inner sep=2, fill=HighlightColor2] (l11) at (10.7, 0) { 0.101 } ;
\coordinate (p9) at (11.1863636364, -1.5);
\coordinate (p10) at (11.1863636364, -1.5);
\coordinate (p11) at (11.1863636364, -1.5);
\coordinate (p12) at (11.1863636364, -1.5);
\draw[thick, black] (11.186363636363636, -0.95) -- (11.1863636364, 2.85) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (11) at (10.7, 2.4) { 11 } ;
\draw[] (11) -- (l11) ;
\draw[] (1) -- (2) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (4) at (3.89090909091, 2.4) { 4 } ;
\draw[] (4) -- (5) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (7) at (6.80909090909, 2.4) { 7 } ;
\draw[] (7) -- (8) ;
\draw[] (3) -- (1) ;
\node[circle, font=\tiny, draw=black, inner sep=2] (0) at (0.0, 2.4) { 0 } ;
\draw[] (0) -- (3) ;
\draw[red, opacity=0.0] (-0.2, -0.2) rectangle (10.9, 2.6) ;
\fill[HighlightColor] (-0.5, -1.7999999999999998) rectangle (0.0176991150442, -2.8) node[white, font=\tiny, pos=0.5] (b0) { 0 } ;
\fill[HighlightColor2] (0.017699115044247704, -1.7999999999999998) rectangle (0.121238938053, -2.8) node[white, font=\tiny, pos=0.5] (b1) { 1 } ;
\fill[HighlightColor3] (0.12123893805309727, -1.7999999999999998) rectangle (0.43185840708, -2.8) node[white, font=\tiny, pos=0.5] (b2) { 2 } ;
\fill[HighlightColor4] (0.43185840707964596, -1.7999999999999998) rectangle (0.638938053097, -2.8) node[white, font=\tiny, pos=0.5] (b3) { 3 } ;
\fill[GoogleColor] (0.638938053097345, -1.7999999999999998) rectangle (1.26017699115, -2.8) node[white, font=\tiny, pos=0.5] (b4) { 4 } ;
\fill[HighlightColor5] (1.2601769911504426, -1.7999999999999998) rectangle (1.8814159292, -2.8) node[white, font=\tiny, pos=0.5] (b5) { 5 } ;
\fill[AmazonColor] (1.88141592920354, -1.7999999999999998) rectangle (2.60619469027, -2.8) node[white, font=\tiny, pos=0.5] (b6) { 6 } ;
\fill[AMDColor] (2.606194690265487, -1.7999999999999998) rectangle (3.22743362832, -2.8) node[white, font=\tiny, pos=0.5] (b7) { 7 } ;
\fill[IntelColor] (3.227433628318584, -1.7999999999999998) rectangle (6.12654867257, -2.8) node[white, font=\tiny, pos=0.5] (b8) { 8 } ;
\fill[AppleColor] (6.126548672566371, -1.7999999999999998) rectangle (6.33362831858, -2.8) node[white, font=\tiny, pos=0.5] (b9) { 9 } ;
\fill[HighlightColor] (6.33362831858407, -1.7999999999999998) rectangle (7.78318584071, -2.8) node[white, font=\tiny, pos=0.5] (b10) { 10 } ;
\fill[HighlightColor2] (7.783185840707963, -1.7999999999999998) rectangle (11.2, -2.8) node[white, font=\tiny, pos=0.5] (b11) { 11 } ;
\draw[thick, fill=black, fill opacity=0.1] (-0.5, -1.6999999999999997) rectangle (11.2, -2.9) ;
\draw[thick, black] (-0.5, -1.6999999999999997) -- (-0.5, -2.9) ;
\draw[thick, black] (0.47499999999999987, -1.6999999999999997) -- (0.475, -2.9) ;
\draw[thick, black] (1.4499999999999997, -1.6999999999999997) -- (1.45, -2.9) ;
\draw[thick, black] (2.425, -1.6999999999999997) -- (2.425, -2.9) ;
\draw[thick, black] (3.3999999999999995, -1.6999999999999997) -- (3.4, -2.9) ;
\draw[thick, black] (4.375, -1.6999999999999997) -- (4.375, -2.9) ;
\draw[thick, black] (5.35, -1.6999999999999997) -- (5.35, -2.9) ;
\draw[thick, black] (6.325, -1.6999999999999997) -- (6.325, -2.9) ;
\draw[thick, black] (7.299999999999999, -1.6999999999999997) -- (7.3, -2.9) ;
\draw[thick, black] (8.274999999999999, -1.6999999999999997) -- (8.275, -2.9) ;
\draw[thick, black] (9.25, -1.6999999999999997) -- (9.25, -2.9) ;
\draw[thick, black] (10.225, -1.6999999999999997) -- (10.225, -2.9) ;
\end{tikzpicture}


==> pdf1.txt <==
\addplot[]
coordinates {
	(0, 0.0)
	(1, 2.33723390068e-41)
	(2, 2.45076737464e-35)
	(3, 8.14943070639e-32)
	(4, 2.56981585063e-29)
	(5, 2.22895994252e-27)
	(6, 8.54529745238e-26)
	(7, 1.86493189803e-24)
	(8, 2.69464722539e-23)
	(9, 2.84153078641e-22)
	(10, 2.33723390068e-21)
	(11, 1.57237409484e-20)
	(12, 8.96039382143e-20)
	(13, 4.44190456159e-19)
	(14, 1.95552282991e-18)
	(15, 7.77190275802e-18)
	(16, 2.82554240901e-17)
	(17, 9.49905942384e-17)
	(18, 2.97956098589e-16)
	(19, 8.78565602907e-16)
	(20, 2.45076737464e-15)
	(21, 6.50261545098e-15)
	(22, 1.64875373887e-14)
	(23, 4.01105758785e-14)
	(24, 9.3956539117e-14)
	(25, 2.12570184948e-13)
	(26, 4.65767451757e-13)
	(27, 9.907805221e-13)
	(28, 2.0505143069e-12)
	(29, 4.13677723617e-12)
	(30, 8.14943070639e-12)
	(31, 1.57013159811e-11)
	(32, 2.96279595707e-11)
	(33, 5.48252946643e-11)
	(34, 9.96048573441e-11)
	(35, 1.778537653e-10)
	(36, 3.12429614034e-10)
	(37, 5.40426526937e-10)
	(38, 9.21242805634e-10)
	(39, 1.54879635361e-09)
	(40, 2.56981585063e-09)
	(41, 4.21094250137e-09)
	(42, 6.81848649913e-09)
	(43, 1.09161950885e-08)
	(44, 1.72884360049e-08)
	(45, 2.70989493027e-08)
	(46, 4.20589872124e-08)
	(47, 6.46635190556e-08)
	(48, 9.85205719611e-08)
	(49, 1.48807142635e-07)
	(50, 2.22895994252e-07)
	(51, 3.31211722232e-07)
	(52, 4.88392571494e-07)
	(53, 7.14857649778e-07)
	(54, 1.03890867674e-06)
	(55, 1.49953279003e-06)
	(56, 2.15012008987e-06)
	(57, 3.06336883947e-06)
	(58, 4.3377253272e-06)
	(59, 6.10579768367e-06)
	(60, 8.54529745238e-06)
	(61, 1.18932042444e-05)
	(62, 1.64640231062e-05)
	(63, 2.26732181202e-05)
	(64, 3.10671673349e-05)
	(65, 4.23613029632e-05)
	(66, 5.74884881779e-05)
	(67, 7.76601510601e-05)
	(68, 0.000104443262894)
	(69, 0.000139856930288)
	(70, 0.000186493189803)
	(71, 0.000247667574715)
	(72, 0.000327606194965)
	(73, 0.000431677466727)
	(74, 0.00056667828591)
	(75, 0.000741186404993)
	(76, 0.000965993096161)
	(77, 0.00125463292495)
	(78, 0.00162403068528)
	(79, 0.00209528933657)
	(80, 0.00269464722539)
	(81, 0.00345463806927)
	(82, 0.00441549324431)
	(83, 0.00562683298258)
	(84, 0.00714970129931)
	(85, 0.00905900900253)
	(86, 0.0114464601811)
	(87, 0.0144240503375)
	(88, 0.0181282390723)
	(89, 0.0227249172181)
	(90, 0.0284153078641)
	(91, 0.0354429631647)
	(92, 0.0441020445752)
	(93, 0.0547471036382)
	(94, 0.0678046141572)
	(95, 0.0837865450771)
	(96, 0.103306307265)
	(97, 0.127097457329)
	(98, 0.156035598395)
	(99, 0.191163982216)
};

==> pdf2.txt <==
\addplot[]
coordinates {
	(0, 4.36509337096e-39)
	(1, 1.46468228689e-31)
	(2, 3.69849389237e-27)
	(3, 4.91465821972e-24)
	(4, 1.30089919894e-21)
	(5, 1.24100861814e-19)
	(6, 5.8538897417e-18)
	(7, 1.64908565037e-16)
	(8, 3.1336917471e-15)
	(9, 4.36509337096e-14)
	(10, 4.72945030898e-13)
	(11, 4.16413392888e-12)
	(12, 3.08018885787e-11)
	(13, 1.96423945273e-10)
	(14, 1.10223707329e-09)
	(15, 5.53341323175e-09)
	(16, 2.51893274639e-08)
	(17, 1.05149246637e-07)
	(18, 4.06287594321e-07)
	(19, 1.46468228689e-06)
	(20, 4.95993409907e-06)
	(21, 1.5869401879e-05)
	(22, 4.82158068053e-05)
	(23, 0.000139725148755)
	(24, 0.000387698173206)
	(25, 0.00103353987578)
	(26, 0.00265514132282)
	(27, 0.00659089391484)
	(28, 0.01584686964)
	(29, 0.0369849389237)
	(30, 0.0839529350028)
	(31, 0.185670538013)
	(32, 4.36509337096e-39)
	(33, 1.46468228689e-31)
	(34, 3.69849389237e-27)
	(35, 4.91465821972e-24)
	(36, 1.30089919894e-21)
	(37, 1.24100861814e-19)
	(38, 5.8538897417e-18)
	(39, 1.64908565037e-16)
	(40, 3.1336917471e-15)
	(41, 4.36509337096e-14)
	(42, 4.72945030898e-13)
	(43, 4.16413392888e-12)
	(44, 3.08018885787e-11)
	(45, 1.96423945273e-10)
	(46, 1.10223707329e-09)
	(47, 5.53341323175e-09)
	(48, 2.51893274639e-08)
	(49, 1.05149246637e-07)
	(50, 4.06287594321e-07)
	(51, 1.46468228689e-06)
	(52, 4.95993409907e-06)
	(53, 1.5869401879e-05)
	(54, 4.82158068053e-05)
	(55, 0.000139725148755)
	(56, 0.000387698173206)
	(57, 0.00103353987578)
	(58, 0.00265514132282)
	(59, 0.00659089391484)
	(60, 0.01584686964)
	(61, 0.0369849389237)
	(62, 0.0839529350028)
	(63, 0.185670538013)
	(64, 4.36509337096e-39)
	(65, 1.46468228689e-31)
	(66, 3.69849389237e-27)
	(67, 4.91465821972e-24)
	(68, 1.30089919894e-21)
	(69, 1.24100861814e-19)
	(70, 5.8538897417e-18)
	(71, 1.64908565037e-16)
	(72, 3.1336917471e-15)
	(73, 4.36509337096e-14)
	(74, 4.72945030898e-13)
	(75, 4.16413392888e-12)
	(76, 3.08018885787e-11)
	(77, 1.96423945273e-10)
	(78, 1.10223707329e-09)
	(79, 5.53341323175e-09)
	(80, 2.51893274639e-08)
	(81, 1.05149246637e-07)
	(82, 4.06287594321e-07)
	(83, 1.46468228689e-06)
	(84, 4.95993409907e-06)
	(85, 1.5869401879e-05)
	(86, 4.82158068053e-05)
	(87, 0.000139725148755)
	(88, 0.000387698173206)
	(89, 0.00103353987578)
	(90, 0.00265514132282)
	(91, 0.00659089391484)
	(92, 0.01584686964)
	(93, 0.0369849389237)
	(94, 0.0839529350028)
	(95, 0.185670538013)
	(96, 4.36509337096e-39)
	(97, 1.46468228689e-31)
	(98, 3.69849389237e-27)
	(99, 4.91465821972e-24)
};

==> pdf3.txt <==
\addplot[]
coordinates {
	(0, 2.61592212969e-64)
	(1, 8.98823999671e-54)
	(2, 1.30878626007e-47)
	(3, 3.08833574676e-43)
	(4, 7.61333541504e-40)
	(5, 4.49695534756e-37)
	(6, 9.90960200236e-35)
	(7, 1.06114408251e-32)
	(8, 6.54805987956e-31)
	(9, 2.61592212969e-29)
	(10, 7.35137864489e-28)
	(11, 1.54514209195e-26)
	(12, 2.54473253607e-25)
	(13, 3.40491332132e-24)
	(14, 3.80906934171e-23)
	(15, 3.64606330458e-22)
	(16, 3.04324600156e-21)
	(17, 2.2498962428e-20)
	(18, 1.49279731475e-19)
	(19, 8.98823999671e-19)
	(20, 4.95792699494e-18)
	(21, 2.52591446883e-17)
	(22, 1.19701356621e-16)
	(23, 5.30906780207e-16)
	(24, 2.2157722313e-15)
	(25, 8.74363441559e-15)
	(26, 3.27609553175e-14)
	(27, 1.16991930886e-13)
	(28, 3.99534915358e-13)
	(29, 1.30878626007e-12)
	(30, 4.12367183069e-12)
	(31, 1.25277781219e-11)
	(32, 3.67800832212e-11)
	(33, 1.04565136403e-10)
	(34, 2.8840737657e-10)
	(35, 7.73058462576e-10)
	(36, 2.01690366053e-09)
	(37, 5.12921251711e-09)
	(38, 1.27316900643e-08)
	(39, 3.08833574676e-08)
	(40, 7.32925441051e-08)
	(41, 1.70353074394e-07)
	(42, 3.88168918101e-07)
	(43, 8.67897602888e-07)
	(44, 1.90573624555e-06)
	(45, 4.11290729578e-06)
	(46, 8.73071556246e-06)
	(47, 1.82418180657e-05)
	(48, 3.75394247141e-05)
	(49, 7.61333541504e-05)
	(50, 0.000152258299574)
	(51, 0.000300428990905)
	(52, 0.00058516756779)
	(53, 0.00112565785339)
	(54, 0.00213953277704)
	(55, 0.00401981213642)
	(56, 0.00746869561764)
	(57, 0.0137279151606)
	(58, 0.0249715338539)
	(59, 0.0449695534756)
	(60, 0.0801990155325)
	(61, 0.141688285218)
	(62, 0.248052748045)
	(63, 0.430451178599)
	(64, 2.61592212969e-64)
	(65, 8.98823999671e-54)
	(66, 1.30878626007e-47)
	(67, 3.08833574676e-43)
	(68, 7.61333541504e-40)
	(69, 4.49695534756e-37)
	(70, 9.90960200236e-35)
	(71, 1.06114408251e-32)
	(72, 6.54805987956e-31)
	(73, 2.61592212969e-29)
	(74, 7.35137864489e-28)
	(75, 1.54514209195e-26)
	(76, 2.54473253607e-25)
	(77, 3.40491332132e-24)
	(78, 3.80906934171e-23)
	(79, 3.64606330458e-22)
	(80, 3.04324600156e-21)
	(81, 2.2498962428e-20)
	(82, 1.49279731475e-19)
	(83, 8.98823999671e-19)
	(84, 4.95792699494e-18)
	(85, 2.52591446883e-17)
	(86, 1.19701356621e-16)
	(87, 5.30906780207e-16)
	(88, 2.2157722313e-15)
	(89, 8.74363441559e-15)
	(90, 3.27609553175e-14)
	(91, 1.16991930886e-13)
	(92, 3.99534915358e-13)
	(93, 1.30878626007e-12)
	(94, 4.12367183069e-12)
	(95, 1.25277781219e-11)
	(96, 3.67800832212e-11)
	(97, 1.04565136403e-10)
	(98, 2.8840737657e-10)
	(99, 7.73058462576e-10)
};

==> pdf4.txt <==
\addplot[]
coordinates {
	(0, 0.10162601626)
	(1, 0.10162601626)
	(2, 0.0020325203252)
	(3, 0.0020325203252)
	(4, 0.0020325203252)
	(5, 0.0020325203252)
	(6, 0.0020325203252)
	(7, 0.0020325203252)
	(8, 0.0020325203252)
	(9, 0.0020325203252)
	(10, 0.0020325203252)
	(11, 0.0020325203252)
	(12, 0.0020325203252)
	(13, 0.0020325203252)
	(14, 0.0020325203252)
	(15, 0.0020325203252)
	(16, 0.0020325203252)
	(17, 0.0020325203252)
	(18, 0.0020325203252)
	(19, 0.0020325203252)
	(20, 0.0020325203252)
	(21, 0.0020325203252)
	(22, 0.0020325203252)
	(23, 0.0020325203252)
	(24, 0.0020325203252)
	(25, 0.0020325203252)
	(26, 0.0020325203252)
	(27, 0.0020325203252)
	(28, 0.0020325203252)
	(29, 0.0020325203252)
	(30, 0.10162601626)
	(31, 0.10162601626)
	(32, 0.0020325203252)
	(33, 0.0020325203252)
	(34, 0.0020325203252)
	(35, 0.0020325203252)
	(36, 0.0020325203252)
	(37, 0.0020325203252)
	(38, 0.0020325203252)
	(39, 0.0020325203252)
	(40, 0.0020325203252)
	(41, 0.0020325203252)
	(42, 0.0020325203252)
	(43, 0.0020325203252)
	(44, 0.0020325203252)
	(45, 0.0020325203252)
	(46, 0.0020325203252)
	(47, 0.0020325203252)
	(48, 0.0020325203252)
	(49, 0.0020325203252)
	(50, 0.0020325203252)
	(51, 0.0020325203252)
	(52, 0.0020325203252)
	(53, 0.0020325203252)
	(54, 0.0020325203252)
	(55, 0.0020325203252)
	(56, 0.0020325203252)
	(57, 0.0020325203252)
	(58, 0.0020325203252)
	(59, 0.0020325203252)
	(60, 0.10162601626)
	(61, 0.10162601626)
	(62, 0.0020325203252)
	(63, 0.0020325203252)
	(64, 0.0020325203252)
	(65, 0.0020325203252)
	(66, 0.0020325203252)
	(67, 0.0020325203252)
	(68, 0.0020325203252)
	(69, 0.0020325203252)
	(70, 0.0020325203252)
	(71, 0.0020325203252)
	(72, 0.0020325203252)
	(73, 0.0020325203252)
	(74, 0.0020325203252)
	(75, 0.0020325203252)
	(76, 0.0020325203252)
	(77, 0.0020325203252)
	(78, 0.0020325203252)
	(79, 0.0020325203252)
	(80, 0.0020325203252)
	(81, 0.0020325203252)
	(82, 0.0020325203252)
	(83, 0.0020325203252)
	(84, 0.0020325203252)
	(85, 0.0020325203252)
	(86, 0.0020325203252)
	(87, 0.0020325203252)
	(88, 0.0020325203252)
	(89, 0.0020325203252)
	(90, 0.10162601626)
	(91, 0.10162601626)
	(92, 0.0020325203252)
	(93, 0.0020325203252)
	(94, 0.0020325203252)
	(95, 0.0020325203252)
	(96, 0.0020325203252)
	(97, 0.0020325203252)
	(98, 0.0020325203252)
	(99, 0.0020325203252)
};
